Modeling and control of malaria dynamics in fish farming regions

In this work we propose a model that represents the relation between fish ponds, the mosquito population and the transmission of malaria. It has been observed that in the Amazonic region of Acre, in the North of Brazil, fish farming is correlated to the transmission of malaria when carried out in artificial ponds that become breeding sites. Evidence has been found indicating that cleaning the vegetation from the edges of the crop tanks helps to control the size of the mosquito population. We use our model to determine the effective contribution of fish farming practices on malaria transmission dynamics. The model consists of a nonlinear system of ordinary differential equations with jumps at the cleaning time, which act as impulsive controls. We study the asymptotic behaviour of the system in function of the intensity and periodicity of the cleaning, and the value of the parameters. In particular, we state sufficient conditions under which the mosquito population is eliminated or persists, and under which the malaria is eliminated or becomes endemic. We prove our conditions by applying results for cooperative systems with concave nonlinearities.

==> diagrama_s3.tex <==
\resizebox{0.95\textwidth}{!}{ %% to change size
\begin{tikzpicture}[
node distance = 3cm, 
%auto,
%>=latex', 
thick,
   box/.style = {fill=#1,
                draw, solid, thin, minimum size=9mm},
    xs/.style = {xshift=#1mm},
    baseline = 3.5cm
                    ]

\path[use as bounding box] (0.5,-1.5) rectangle (11.5,-3.5);

\path[->] 

node (h0) []{}
node (h0a) [above=9mm of h0]{}
node (h0b) [below=9mm of h0]{}

node (V) [box = white, right = 11 mm of h0] {$V$}

%(h0a) edge[] node[swap]{} (V.170)
%(V.190) edge[] node[swap]{} (h0b)


node (h1) [right=15mm of V] {}

node (Lw) [box = white, above=5mm of h1] {$L_w$}
node (Lp) [box = white, below=5mm of h1] {$L_p$}

(h0a) edge[] node (inLw) []{} (Lw)
(h0b) edge[] node(inLp) []{} (Lp)

(V.90) edge[dashed] (inLw)
(V.270) edge[dashed] (inLp)

node (aLw)[above = 12mm of Lw]{}
(Lw) edge node[auto]{} (aLw)

node (bLp)[below = 12mm of Lp]{}
(Lp) edge node (Lp_out) [auto, swap]{}  (bLp)
%(V) edge[dashed] (Lp_out) 

 node (h2) [right=30mm of h1] {}

  node (MS) [box = white, above=5mm of h2] {$M_S$}

 node (MI) [box = white, below=5mm of h2] {$M_I$}

  node (aMS) [above=12mm of MS] {}
 (MS) edge node[auto]{} (aMS)

 node (bMI) [below=12mm of MI] {}
 (MI) edge node[auto]{} (bMI)

 node (h3) [right=20mm of h2] {}

 node (S) [box = white, above=5mm of h3] {$S$}
 node (I) [box = white, below=5mm of h3] {$I$}

 (MS) edge node (betaI) [auto]{} (MI)

% (MS.190) edge[] node (MSLw) []{} (Lw.315)
 
 (Lw.0) edge node[above]{} (MS.170)

% (MS.215) edge[] node (MSLp) []{} (Lp.45)
 (Lp.0) edge[] node[below]{} (MS.190)

% (MI) edge[] node (MILp) []{} (Lp.45)
% (MI) edge[] node (MILw) []{} (Lw.315)



 (I.80) edge[->] node[right]{} (S.280)

 (S.260) edge[->] node[left] (betaMI) []{} (I.100)

(I) edge[dashed] (betaI)

(MI) edge[dashed] (betaMI)
 

;
\end{tikzpicture}}
